Learning Robust Representations of Text

Deep neural networks have achieved remarkable results across many language processing tasks, however these methods are highly sensitive to noise and adversarial attacks. We present a regularization based method for limiting network sensitivity to its inputs, inspired by ideas from computer vision, thus learning models that are more robust. Empirical evaluation over a range of sentiment datasets with a convolutional neural network shows that, compared to a baseline model and the dropout method, our method achieves superior performance over noisy inputs and out-of-domain data.

==> figure.tex <==
% Created by tikzDevice version 0.10.1 on 2016-09-18 16:14:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (332.44,332.44);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,332.44);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (332.44,332.44);
\end{scope}
\begin{scope}
\path[clip] ( 42.15, 70.02) rectangle (323.91,329.60);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.15, 70.02) rectangle (323.91,329.60);
\definecolor{drawColor}{gray}{0.98}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.15, 87.39) --
	(323.91, 87.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.15,184.62) --
	(323.91,184.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.15,281.84) --
	(323.91,281.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.58, 70.02) --
	( 71.58,329.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.00, 70.02) --
	(125.00,329.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.41, 70.02) --
	(178.41,329.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.83, 70.02) --
	(231.83,329.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.25, 70.02) --
	(285.25,329.60);
\definecolor{drawColor}{gray}{0.90}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.15,136.01) --
	(323.91,136.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 42.15,233.23) --
	(323.91,233.23);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 44.87, 70.02) --
	( 44.87,329.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 98.29, 70.02) --
	( 98.29,329.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (151.70, 70.02) --
	(151.70,329.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (205.12, 70.02) --
	(205.12,329.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (258.54, 70.02) --
	(258.54,329.60);

\path[draw=drawColor,line width= 0.2pt,line join=round] (311.96, 70.02) --
	(311.96,329.60);
\definecolor{drawColor}{RGB}{103,169,207}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 54.96,137.50) --
	( 58.12,157.79) --
	( 61.23,187.69) --
	( 65.95,197.29) --
	( 69.13,219.72) --
	( 70.88,213.31) --
	( 77.14,225.06) --
	( 78.74,241.07) --
	( 83.54,249.62) --
	( 86.83,220.79) --
	( 90.12,257.09) --
	( 93.39,256.02) --
	( 96.50,264.56) --
	( 99.67,265.63) --
	(104.45,276.31) --
	(106.06,265.63) --
	(109.19,268.84) --
	(112.40,248.55) --
	(115.71,274.18) --
	(117.38,277.38) --
	(120.59,260.29) --
	(123.75,273.11) --
	(125.30,282.72) --
	(128.63,283.79) --
	(131.75,276.31) --
	(134.97,279.52) --
	(136.64,289.12) --
	(139.67,281.65) --
	(143.06,296.60) --
	(147.88,288.06) --
	(152.50,289.12) --
	(158.99,277.38) --
	(165.43,289.12) --
	(171.73,292.33) --
	(175.10,279.52) --
	(178.11,282.72) --
	(179.69,293.39) --
	(182.91,272.04) --
	(186.16,291.26) --
	(189.46,285.92) --
	(192.68,279.52) --
	(199.10,295.53) --
	(205.41,280.58) --
	(210.25,289.12) --
	(215.02,280.58) --
	(218.18,293.39) --
	(219.92,290.19) --
	(223.00,304.07) --
	(224.82,277.38) --
	(226.40,299.80) --
	(229.47,288.06) --
	(231.16,292.33) --
	(234.19,298.73) --
	(235.91,285.92) --
	(237.59,261.36) --
	(240.62,285.92) --
	(242.38,298.73) --
	(245.49,289.12) --
	(247.05,279.52) --
	(250.22,294.46) --
	(252.06,235.73) --
	(255.14,286.99) --
	(256.85,293.39) --
	(258.35,285.92) --
	(261.43,283.79) --
	(263.16,276.31) --
	(266.48,289.12) --
	(268.07,270.97) --
	(271.18,281.65) --
	(272.88,280.58) --
	(274.30,288.06) --
	(277.46,273.11) --
	(279.16,278.45) --
	(282.49,272.04) --
	(284.00,291.26) --
	(287.08,293.39) --
	(288.77,289.12) --
	(290.46,289.12) --
	(293.49,284.85) --
	(295.19,272.04) --
	(296.89,269.90) --
	(300.13,263.50) --
	(304.76,270.97) --
	(309.68,269.90) --
	(311.10,290.19);
\definecolor{drawColor}{RGB}{178,24,43}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 62.62, 81.82) --
	( 70.61,129.87) --
	( 75.43,156.56) --
	( 82.07,170.44) --
	( 89.88,195.00) --
	( 96.45,207.81) --
	(104.35,217.43) --
	(110.75,216.36) --
	(115.55,233.44) --
	(120.38,231.31) --
	(125.17,251.59) --
	(131.63,261.20) --
	(136.54,261.20) --
	(144.40,261.20) --
	(149.20,270.81) --
	(157.20,252.66) --
	(163.65,277.22) --
	(170.07,265.47) --
	(178.18,286.83) --
	(184.47,287.90) --
	(190.81,287.90) --
	(198.98,284.70) --
	(207.03,292.17) --
	(214.88,286.83) --
	(222.97,278.29) --
	(229.32,296.44) --
	(237.45,285.76) --
	(245.38,286.83) --
	(251.83,296.44) --
	(259.92,296.44) --
	(266.15,302.85) --
	(274.36,306.05) --
	(280.53,309.25) --
	(288.68,311.39) --
	(296.57,290.03) --
	(304.64,290.03);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.49,139.48) --
	( 70.89,167.24) --
	( 75.71,190.73) --
	( 80.35,193.93) --
	( 86.76,211.02) --
	( 93.25,225.97) --
	( 98.07,209.95) --
	(104.56,240.92) --
	(109.19,234.51) --
	(114.04,253.73) --
	(118.84,263.34) --
	(123.74,256.93) --
	(128.45,269.75) --
	(133.42,263.34) --
	(138.09,261.20) --
	(144.61,276.15) --
	(149.32,272.95) --
	(155.86,280.42) --
	(160.59,282.56) --
	(166.97,282.56) --
	(173.48,286.83) --
	(178.21,292.17) --
	(184.47,298.58) --
	(190.92,287.90) --
	(195.94,290.03) --
	(202.17,298.58) --
	(208.55,304.98) --
	(215.12,307.12) --
	(221.53,302.85) --
	(227.88,300.71) --
	(234.19,304.98) --
	(240.77,308.19) --
	(247.08,314.59) --
	(253.40,304.98) --
	(258.27,302.85) --
	(264.77,307.12) --
	(269.66,303.92) --
	(275.96,311.39) --
	(282.34,311.39) --
	(288.78,308.19) --
	(295.31,309.25) --
	(301.69,303.92) --
	(308.10,313.53);
\definecolor{drawColor}{RGB}{90,174,97}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 61.23,127.73) --
	( 69.12,159.77) --
	( 75.71,205.68) --
	( 81.93,219.56) --
	( 88.48,230.24) --
	( 94.97,223.83) --
	(102.78,235.58) --
	(109.22,244.12) --
	(115.74,271.88) --
	(120.46,232.37) --
	(125.41,276.15) --
	(131.74,275.09) --
	(136.40,287.90) --
	(143.07,284.70) --
	(149.44,285.76) --
	(155.76,276.15) --
	(163.74,300.71) --
	(170.31,259.07) --
	(176.49,303.92) --
	(184.54,315.66) --
	(191.04,288.97) --
	(198.91,308.19) --
	(205.42,317.80) --
	(213.49,310.32) --
	(221.37,294.30) --
	(229.35,287.90) --
	(237.43,315.66) --
	(243.78,292.17) --
	(252.04,312.46) --
	(258.31,309.25) --
	(266.23,300.71) --
	(274.36,297.51) --
	(282.41,304.98) --
	(288.74,310.32) --
	(296.89,314.59) --
	(304.88,312.46);
\definecolor{fillColor}{RGB}{178,24,43}

\path[fill=fillColor] ( 62.62, 81.82) circle (  1.64);

\path[fill=fillColor] ( 70.61,129.87) circle (  1.64);

\path[fill=fillColor] ( 75.43,156.56) circle (  1.64);

\path[fill=fillColor] ( 82.07,170.44) circle (  1.64);

\path[fill=fillColor] ( 89.88,195.00) circle (  1.64);

\path[fill=fillColor] ( 96.45,207.81) circle (  1.64);

\path[fill=fillColor] (104.35,217.43) circle (  1.64);

\path[fill=fillColor] (110.75,216.36) circle (  1.64);

\path[fill=fillColor] (115.55,233.44) circle (  1.64);

\path[fill=fillColor] (120.38,231.31) circle (  1.64);

\path[fill=fillColor] (125.17,251.59) circle (  1.64);

\path[fill=fillColor] (131.63,261.20) circle (  1.64);

\path[fill=fillColor] (136.54,261.20) circle (  1.64);

\path[fill=fillColor] (144.40,261.20) circle (  1.64);

\path[fill=fillColor] (149.20,270.81) circle (  1.64);

\path[fill=fillColor] (157.20,252.66) circle (  1.64);

\path[fill=fillColor] (163.65,277.22) circle (  1.64);

\path[fill=fillColor] (170.07,265.47) circle (  1.64);

\path[fill=fillColor] (178.18,286.83) circle (  1.64);

\path[fill=fillColor] (184.47,287.90) circle (  1.64);

\path[fill=fillColor] (190.81,287.90) circle (  1.64);

\path[fill=fillColor] (198.98,284.70) circle (  1.64);

\path[fill=fillColor] (207.03,292.17) circle (  1.64);

\path[fill=fillColor] (214.88,286.83) circle (  1.64);

\path[fill=fillColor] (222.97,278.29) circle (  1.64);

\path[fill=fillColor] (229.32,296.44) circle (  1.64);

\path[fill=fillColor] (237.45,285.76) circle (  1.64);

\path[fill=fillColor] (245.38,286.83) circle (  1.64);

\path[fill=fillColor] (251.83,296.44) circle (  1.64);

\path[fill=fillColor] (259.92,296.44) circle (  1.64);

\path[fill=fillColor] (266.15,302.85) circle (  1.64);

\path[fill=fillColor] (274.36,306.05) circle (  1.64);

\path[fill=fillColor] (280.53,309.25) circle (  1.64);

\path[fill=fillColor] (288.68,311.39) circle (  1.64);

\path[fill=fillColor] (296.57,290.03) circle (  1.64);

\path[fill=fillColor] (304.64,290.03) circle (  1.64);
\definecolor{fillColor}{RGB}{90,174,97}

\path[fill=fillColor] ( 59.59,127.73) --
	( 61.23,129.37) --
	( 62.87,127.73) --
	( 61.23,126.09) --
	cycle;

\path[fill=fillColor] ( 67.48,159.77) --
	( 69.12,161.41) --
	( 70.76,159.77) --
	( 69.12,158.12) --
	cycle;

\path[fill=fillColor] ( 74.07,205.68) --
	( 75.71,207.32) --
	( 77.35,205.68) --
	( 75.71,204.04) --
	cycle;

\path[fill=fillColor] ( 80.29,219.56) --
	( 81.93,221.20) --
	( 83.57,219.56) --
	( 81.93,217.92) --
	cycle;

\path[fill=fillColor] ( 86.83,230.24) --
	( 88.48,231.88) --
	( 90.12,230.24) --
	( 88.48,228.60) --
	cycle;

\path[fill=fillColor] ( 93.33,223.83) --
	( 94.97,225.47) --
	( 96.62,223.83) --
	( 94.97,222.19) --
	cycle;

\path[fill=fillColor] (101.14,235.58) --
	(102.78,237.22) --
	(104.42,235.58) --
	(102.78,233.94) --
	cycle;

\path[fill=fillColor] (107.57,244.12) --
	(109.22,245.76) --
	(110.86,244.12) --
	(109.22,242.48) --
	cycle;

\path[fill=fillColor] (114.10,271.88) --
	(115.74,273.52) --
	(117.38,271.88) --
	(115.74,270.24) --
	cycle;

\path[fill=fillColor] (118.81,232.37) --
	(120.46,234.02) --
	(122.10,232.37) --
	(120.46,230.73) --
	cycle;

\path[fill=fillColor] (123.77,276.15) --
	(125.41,277.79) --
	(127.05,276.15) --
	(125.41,274.51) --
	cycle;

\path[fill=fillColor] (130.10,275.09) --
	(131.74,276.73) --
	(133.38,275.09) --
	(131.74,273.45) --
	cycle;

\path[fill=fillColor] (134.76,287.90) --
	(136.40,289.54) --
	(138.05,287.90) --
	(136.40,286.26) --
	cycle;

\path[fill=fillColor] (141.43,284.70) --
	(143.07,286.34) --
	(144.71,284.70) --
	(143.07,283.05) --
	cycle;

\path[fill=fillColor] (147.80,285.76) --
	(149.44,287.40) --
	(151.08,285.76) --
	(149.44,284.12) --
	cycle;

\path[fill=fillColor] (154.11,276.15) --
	(155.76,277.79) --
	(157.40,276.15) --
	(155.76,274.51) --
	cycle;

\path[fill=fillColor] (162.10,300.71) --
	(163.74,302.35) --
	(165.38,300.71) --
	(163.74,299.07) --
	cycle;

\path[fill=fillColor] (168.67,259.07) --
	(170.31,260.71) --
	(171.95,259.07) --
	(170.31,257.43) --
	cycle;

\path[fill=fillColor] (174.85,303.92) --
	(176.49,305.56) --
	(178.13,303.92) --
	(176.49,302.28) --
	cycle;

\path[fill=fillColor] (182.90,315.66) --
	(184.54,317.30) --
	(186.18,315.66) --
	(184.54,314.02) --
	cycle;

\path[fill=fillColor] (189.39,288.97) --
	(191.04,290.61) --
	(192.68,288.97) --
	(191.04,287.33) --
	cycle;

\path[fill=fillColor] (197.27,308.19) --
	(198.91,309.83) --
	(200.55,308.19) --
	(198.91,306.55) --
	cycle;

\path[fill=fillColor] (203.78,317.80) --
	(205.42,319.44) --
	(207.06,317.80) --
	(205.42,316.16) --
	cycle;

\path[fill=fillColor] (211.85,310.32) --
	(213.49,311.96) --
	(215.13,310.32) --
	(213.49,308.68) --
	cycle;

\path[fill=fillColor] (219.73,294.30) --
	(221.37,295.95) --
	(223.01,294.30) --
	(221.37,292.66) --
	cycle;

\path[fill=fillColor] (227.70,287.90) --
	(229.35,289.54) --
	(230.99,287.90) --
	(229.35,286.26) --
	cycle;

\path[fill=fillColor] (235.79,315.66) --
	(237.43,317.30) --
	(239.07,315.66) --
	(237.43,314.02) --
	cycle;

\path[fill=fillColor] (242.14,292.17) --
	(243.78,293.81) --
	(245.42,292.17) --
	(243.78,290.53) --
	cycle;

\path[fill=fillColor] (250.40,312.46) --
	(252.04,314.10) --
	(253.69,312.46) --
	(252.04,310.82) --
	cycle;

\path[fill=fillColor] (256.67,309.25) --
	(258.31,310.89) --
	(259.95,309.25) --
	(258.31,307.61) --
	cycle;

\path[fill=fillColor] (264.59,300.71) --
	(266.23,302.35) --
	(267.87,300.71) --
	(266.23,299.07) --
	cycle;

\path[fill=fillColor] (272.72,297.51) --
	(274.36,299.15) --
	(276.00,297.51) --
	(274.36,295.87) --
	cycle;

\path[fill=fillColor] (280.77,304.98) --
	(282.41,306.62) --
	(284.05,304.98) --
	(282.41,303.34) --
	cycle;

\path[fill=fillColor] (287.09,310.32) --
	(288.74,311.96) --
	(290.38,310.32) --
	(288.74,308.68) --
	cycle;

\path[fill=fillColor] (295.25,314.59) --
	(296.89,316.23) --
	(298.53,314.59) --
	(296.89,312.95) --
	cycle;

\path[fill=fillColor] (303.24,312.46) --
	(304.88,314.10) --
	(306.52,312.46) --
	(304.88,310.82) --
	cycle;
\definecolor{fillColor}{gray}{0.30}

\path[fill=fillColor] ( 64.49,142.03) --
	( 66.70,138.20) --
	( 62.28,138.20) --
	cycle;

\path[fill=fillColor] ( 70.89,169.79) --
	( 73.10,165.96) --
	( 68.68,165.96) --
	cycle;

\path[fill=fillColor] ( 75.71,193.28) --
	( 77.92,189.45) --
	( 73.50,189.45) --
	cycle;

\path[fill=fillColor] ( 80.35,196.48) --
	( 82.56,192.66) --
	( 78.14,192.66) --
	cycle;

\path[fill=fillColor] ( 86.76,213.57) --
	( 88.97,209.74) --
	( 84.55,209.74) --
	cycle;

\path[fill=fillColor] ( 93.25,228.52) --
	( 95.46,224.69) --
	( 91.04,224.69) --
	cycle;

\path[fill=fillColor] ( 98.07,212.50) --
	(100.28,208.68) --
	( 95.86,208.68) --
	cycle;

\path[fill=fillColor] (104.56,243.47) --
	(106.77,239.64) --
	(102.35,239.64) --
	cycle;

\path[fill=fillColor] (109.19,237.06) --
	(111.40,233.23) --
	(106.98,233.23) --
	cycle;

\path[fill=fillColor] (114.04,256.28) --
	(116.25,252.45) --
	(111.83,252.45) --
	cycle;

\path[fill=fillColor] (118.84,265.89) --
	(121.05,262.06) --
	(116.63,262.06) --
	cycle;

\path[fill=fillColor] (123.74,259.48) --
	(125.95,255.66) --
	(121.53,255.66) --
	cycle;

\path[fill=fillColor] (128.45,272.30) --
	(130.66,268.47) --
	(126.24,268.47) --
	cycle;

\path[fill=fillColor] (133.42,265.89) --
	(135.63,262.06) --
	(131.21,262.06) --
	cycle;

\path[fill=fillColor] (138.09,263.76) --
	(140.30,259.93) --
	(135.88,259.93) --
	cycle;

\path[fill=fillColor] (144.61,278.71) --
	(146.82,274.88) --
	(142.40,274.88) --
	cycle;

\path[fill=fillColor] (149.32,275.50) --
	(151.53,271.67) --
	(147.11,271.67) --
	cycle;

\path[fill=fillColor] (155.86,282.98) --
	(158.07,279.15) --
	(153.65,279.15) --
	cycle;

\path[fill=fillColor] (160.59,285.11) --
	(162.80,281.28) --
	(158.38,281.28) --
	cycle;

\path[fill=fillColor] (166.97,285.11) --
	(169.18,281.28) --
	(164.76,281.28) --
	cycle;

\path[fill=fillColor] (173.48,289.38) --
	(175.69,285.55) --
	(171.27,285.55) --
	cycle;

\path[fill=fillColor] (178.21,294.72) --
	(180.42,290.89) --
	(176.00,290.89) --
	cycle;

\path[fill=fillColor] (184.47,301.13) --
	(186.68,297.30) --
	(182.26,297.30) --
	cycle;

\path[fill=fillColor] (190.92,290.45) --
	(193.13,286.62) --
	(188.71,286.62) --
	cycle;

\path[fill=fillColor] (195.94,292.59) --
	(198.15,288.76) --
	(193.74,288.76) --
	cycle;

\path[fill=fillColor] (202.17,301.13) --
	(204.38,297.30) --
	(199.96,297.30) --
	cycle;

\path[fill=fillColor] (208.55,307.54) --
	(210.76,303.71) --
	(206.34,303.71) --
	cycle;

\path[fill=fillColor] (215.12,309.67) --
	(217.33,305.84) --
	(212.91,305.84) --
	cycle;

\path[fill=fillColor] (221.53,305.40) --
	(223.74,301.57) --
	(219.32,301.57) --
	cycle;

\path[fill=fillColor] (227.88,303.26) --
	(230.09,299.44) --
	(225.67,299.44) --
	cycle;

\path[fill=fillColor] (234.19,307.54) --
	(236.40,303.71) --
	(231.98,303.71) --
	cycle;

\path[fill=fillColor] (240.77,310.74) --
	(242.98,306.91) --
	(238.56,306.91) --
	cycle;

\path[fill=fillColor] (247.08,317.14) --
	(249.29,313.32) --
	(244.87,313.32) --
	cycle;

\path[fill=fillColor] (253.40,307.54) --
	(255.61,303.71) --
	(251.19,303.71) --
	cycle;

\path[fill=fillColor] (258.27,305.40) --
	(260.48,301.57) --
	(256.06,301.57) --
	cycle;

\path[fill=fillColor] (264.77,309.67) --
	(266.98,305.84) --
	(262.56,305.84) --
	cycle;

\path[fill=fillColor] (269.66,306.47) --
	(271.87,302.64) --
	(267.45,302.64) --
	cycle;

\path[fill=fillColor] (275.96,313.94) --
	(278.17,310.11) --
	(273.75,310.11) --
	cycle;

\path[fill=fillColor] (282.34,313.94) --
	(284.55,310.11) --
	(280.13,310.11) --
	cycle;

\path[fill=fillColor] (288.78,310.74) --
	(290.99,306.91) --
	(286.57,306.91) --
	cycle;

\path[fill=fillColor] (295.31,311.81) --
	(297.52,307.98) --
	(293.10,307.98) --
	cycle;

\path[fill=fillColor] (301.69,306.47) --
	(303.90,302.64) --
	(299.48,302.64) --
	cycle;

\path[fill=fillColor] (308.10,316.08) --
	(310.31,312.25) --
	(305.89,312.25) --
	cycle;
\definecolor{drawColor}{RGB}{103,169,207}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.31,135.86) rectangle ( 56.60,139.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.48,156.15) rectangle ( 59.76,159.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.59,186.04) rectangle ( 62.87,189.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.31,195.65) rectangle ( 67.60,198.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.49,218.08) rectangle ( 70.77,221.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.24,211.67) rectangle ( 72.52,214.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.50,223.42) rectangle ( 78.78,226.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.10,239.43) rectangle ( 80.38,242.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.90,247.97) rectangle ( 85.18,251.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.19,219.14) rectangle ( 88.47,222.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.48,255.45) rectangle ( 91.76,258.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.74,254.38) rectangle ( 95.03,257.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.86,262.92) rectangle ( 98.14,266.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.03,263.99) rectangle (101.32,267.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.80,274.67) rectangle (106.09,277.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.42,263.99) rectangle (107.70,267.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.55,267.20) rectangle (110.83,270.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.76,246.91) rectangle (114.04,250.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.07,272.54) rectangle (117.35,275.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.74,275.74) rectangle (119.02,279.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.95,258.65) rectangle (122.23,261.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.11,271.47) rectangle (125.39,274.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.66,281.08) rectangle (126.94,284.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.99,282.14) rectangle (130.27,285.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.11,274.67) rectangle (133.39,277.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.33,277.87) rectangle (136.61,281.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.00,287.48) rectangle (138.28,290.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.03,280.01) rectangle (141.31,283.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.42,294.96) rectangle (144.70,298.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.24,286.42) rectangle (149.52,289.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (150.86,287.48) rectangle (154.14,290.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.35,275.74) rectangle (160.63,279.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.79,287.48) rectangle (167.07,290.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.09,290.69) rectangle (173.37,293.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.46,277.87) rectangle (176.74,281.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.47,281.08) rectangle (179.75,284.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.05,291.75) rectangle (181.33,295.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.27,270.40) rectangle (184.55,273.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.52,289.62) rectangle (187.80,292.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.82,284.28) rectangle (191.10,287.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.04,277.87) rectangle (194.33,281.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.46,293.89) rectangle (200.74,297.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.77,278.94) rectangle (207.05,282.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.61,287.48) rectangle (211.89,290.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.38,278.94) rectangle (216.66,282.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.54,291.75) rectangle (219.82,295.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.28,288.55) rectangle (221.56,291.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.36,302.43) rectangle (224.65,305.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.18,275.74) rectangle (226.46,279.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.76,298.16) rectangle (228.04,301.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.83,286.42) rectangle (231.11,289.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (229.52,290.69) rectangle (232.80,293.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.55,297.09) rectangle (235.83,300.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.27,284.28) rectangle (237.55,287.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.95,259.72) rectangle (239.23,263.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.98,284.28) rectangle (242.27,287.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.74,297.09) rectangle (244.02,300.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.85,287.48) rectangle (247.13,290.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.41,277.87) rectangle (248.69,281.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.58,292.82) rectangle (251.86,296.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.42,234.09) rectangle (253.70,237.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.50,285.35) rectangle (256.78,288.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.21,291.75) rectangle (258.49,295.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.71,284.28) rectangle (259.99,287.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.79,282.14) rectangle (263.07,285.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.52,274.67) rectangle (264.80,277.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.84,287.48) rectangle (268.12,290.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.43,269.33) rectangle (269.71,272.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.54,280.01) rectangle (272.82,283.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.24,278.94) rectangle (274.52,282.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.66,286.42) rectangle (275.94,289.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.82,271.47) rectangle (279.10,274.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.52,276.81) rectangle (280.80,280.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.85,270.40) rectangle (284.13,273.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.36,289.62) rectangle (285.64,292.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.44,291.75) rectangle (288.72,295.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (287.13,287.48) rectangle (290.41,290.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (288.82,287.48) rectangle (292.10,290.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.85,283.21) rectangle (295.13,286.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.55,270.40) rectangle (296.83,273.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.25,268.26) rectangle (298.53,271.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (298.49,261.86) rectangle (301.77,265.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.12,269.33) rectangle (306.40,272.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.04,268.26) rectangle (311.32,271.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (309.46,288.55) rectangle (312.74,291.83);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.15, 70.02) rectangle (323.91,329.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,332.44);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.12] at ( 36.75,132.15) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.12] at ( 36.75,229.37) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,332.44);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.15,136.01) --
	( 42.15,136.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.15,233.23) --
	( 42.15,233.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,332.44);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.87, 67.02) --
	( 44.87, 70.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.29, 67.02) --
	( 98.29, 70.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.70, 67.02) --
	(151.70, 70.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.12, 67.02) --
	(205.12, 70.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.54, 67.02) --
	(258.54, 70.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.96, 67.02) --
	(311.96, 70.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,332.44);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.12] at ( 44.87, 56.90) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.12] at ( 98.29, 56.90) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.12] at (151.70, 56.90) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.12] at (205.12, 56.90) {3000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.12] at (258.54, 56.90) {4000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.12] at (311.96, 56.90) {5000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,332.44);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at (183.03, 42.46) {Time [sec]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,332.44);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.40] at ( 12.04,199.81) {Test Accuracy [\%]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,332.44);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 29.25,  8.54) rectangle (336.80, 31.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,332.44);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 37.13, 12.80) rectangle ( 51.59, 27.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,332.44);
\definecolor{drawColor}{RGB}{103,169,207}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 38.58, 20.03) -- ( 50.14, 20.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,332.44);
\definecolor{drawColor}{RGB}{103,169,207}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.72, 18.39) rectangle ( 46.00, 21.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,332.44);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 93.83, 12.80) rectangle (108.28, 27.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,332.44);
\definecolor{drawColor}{RGB}{178,24,43}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 95.28, 20.03) -- (106.84, 20.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,332.44);
\definecolor{fillColor}{RGB}{178,24,43}

\path[fill=fillColor] (101.06, 20.03) circle (  1.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,332.44);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (150.81, 12.80) rectangle (165.26, 27.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,332.44);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.25, 20.03) -- (163.82, 20.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,332.44);
\definecolor{fillColor}{gray}{0.30}

\path[fill=fillColor] (158.04, 22.58) --
	(160.25, 18.75) --
	(155.83, 18.75) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,332.44);
\definecolor{drawColor}{gray}{0.80}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (266.38, 12.80) rectangle (280.84, 27.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,332.44);
\definecolor{drawColor}{RGB}{90,174,97}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (267.83, 20.03) -- (279.39, 20.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,332.44);
\definecolor{fillColor}{RGB}{90,174,97}

\path[fill=fillColor] (271.97, 20.03) --
	(273.61, 21.67) --
	(275.25, 20.03) --
	(273.61, 18.39) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,332.44);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.12] at ( 53.39, 16.17) {baseline};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,332.44);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.12] at (110.09, 16.17) {dropout};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,332.44);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.12] at (167.07, 16.17) {dropout+robust reg};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (332.44,332.44);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.12] at (282.65, 16.17) {robust reg};
\end{scope}
\end{tikzpicture}

